Jointly Generating Multi-view Consistent PBR Textures using Collaborative Control

Multi-view consistency remains a challenge for image diffusion models. Even within the Text-to-Texture problem, where perfect geometric correspondences are known a priori, many methods fail to yield aligned predictions across views, necessitating non-trivial fusion methods to incorporate the results onto the original mesh. We explore this issue for a Collaborative Control workflow specifically in PBR Text-to-Texture. Collaborative Control directly models PBR image probability distributions, including normal bump maps; to our knowledge, the only diffusion model to directly output full PBR stacks. We discuss the design decisions involved in making this model multi-view consistent, and demonstrate the effectiveness of our approach in ablation studies, as well as practical applications.

==> fig/all_attention.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=1cm, 
        font={\fontsize{28pt}{28}\selectfont},
        label/.style={inner sep=0.4cm, rounded corners=8pt, line width=3pt, transform shape},
        state/.style={label, draw=none, fill=none},
        attention/.style={label, text width=6.5cm, align=center, fill=white},
        residual/.style={label, fill=white, rounded corners=20pt},
        rgb/.style={draw=blueish},
        pbr/.style={draw=reddish},
        multiview/.style={draw=greenish},
        hidden/.style={draw=none, fill=none, text opacity=0},
        arrow/.style={-stealth, line width=3pt}
    ]

    \begin{scope}[shift={(0,0)},local bounding box=rgbscope]
        \node[state] (rgb-state-in) at (0, 0) {$\vec{z}_{\textrm{RGB}, t+1}$};
        \node[attention, rgb, below=of rgb-state-in] (rgb-self-attention) {Self-attention};
        \node[hidden, left=of rgb-self-attention] (rgb-self-residual-phantom) {};
        \node[residual, rgb, below=of rgb-self-attention] (rgb-self-attention-plus) {+};
        \draw[arrow] (rgb-state-in) -| (rgb-self-residual-phantom.center) |- (rgb-self-attention-plus);
        \draw[arrow] (rgb-state-in) -- (rgb-self-attention);
        \draw[arrow] (rgb-self-attention) -- (rgb-self-attention-plus);

        \node[attention, multiview, below=of rgb-self-attention-plus] (rgb-mv-attention) {Multi-view communication};
        \draw[arrow] (rgb-self-attention-plus) -- (rgb-mv-attention);

        \node[state, below=of rgb-mv-attention] (rgb-state-self) {hidden state};
        \draw[arrow] (rgb-mv-attention) -- (rgb-state-self);

        \node[attention, rgb, below=of rgb-state-self] (rgb-pbr-attention) {\phantom{Cross-attention}}; %
        \node[hidden, left=of rgb-pbr-attention] (rgb-pbr-residual-phantom) {};
        \node[residual, rgb, below=of rgb-pbr-attention] (rgb-pbr-attention-plus) {+};
        \draw[arrow] (rgb-state-self) -| (rgb-pbr-residual-phantom.center) |- (rgb-pbr-attention-plus);
        \draw[arrow] (rgb-state-self) -- (rgb-pbr-attention);
        \draw[arrow] (rgb-pbr-attention) -- (rgb-pbr-attention-plus);

        \node[state, below=of rgb-pbr-attention-plus] (rgb-state-pbr) {hidden state};
        \draw[arrow] (rgb-pbr-attention-plus) -- (rgb-state-pbr);

        \node[attention, rgb, below=of rgb-state-pbr] (rgb-prompt-attention) {Cross-attention};
        \node[hidden, left=of rgb-prompt-attention] (rgb-prompt-residual-phantom) {};
        \node[residual, rgb, below=of rgb-prompt-attention] (rgb-prompt-attention-plus) {+};
        \draw[arrow] (rgb-state-pbr) -| (rgb-prompt-residual-phantom.center) |- (rgb-prompt-attention-plus);
        \draw[arrow] (rgb-state-pbr) -- (rgb-prompt-attention);
        \draw[arrow] (rgb-prompt-attention) -- (rgb-prompt-attention-plus);

        \node[state, below=of rgb-prompt-attention-plus] (rgb-state-out) {$\vec{z}_{\textrm{RGB}, t}$};
        \draw[arrow] (rgb-prompt-attention-plus) -- (rgb-state-out);
    \end{scope}

    \begin{scope}[shift={(12,0)},local bounding box=pbrscope]
        \node[state] (pbr-state-in) at (0, 0) {$\vec{z}_{\textrm{PBR}, t+1}$};
        \node[attention, pbr, below=of pbr-state-in] (pbr-self-attention) {Self-attention};
        \node[hidden, right=of pbr-self-attention] (pbr-self-residual-phantom) {};
        \node[residual, pbr, below=of pbr-self-attention] (pbr-self-attention-plus) {+};
        \draw[arrow] (pbr-state-in) -| (pbr-self-residual-phantom.center) |- (pbr-self-attention-plus);
        \draw[arrow] (pbr-state-in) -- (pbr-self-attention);
        \draw[arrow] (pbr-self-attention) -- (pbr-self-attention-plus);

        \node[attention, multiview, below=of pbr-self-attention-plus] (pbr-mv-attention) {Multi-view communication};
        \draw[arrow] (pbr-self-attention-plus) -- (pbr-mv-attention);

        \node[state, below=of pbr-mv-attention] (pbr-state-self) {hidden state};
        \draw[arrow] (pbr-mv-attention) -- (pbr-state-self);

        \node[attention, pbr, below=of pbr-state-self] (pbr-rgb-attention) {\phantom{Cross-attention}}; %
        \node[hidden, right=of pbr-rgb-attention] (pbr-rgb-residual-phantom) {};
        \node[residual, pbr, below=of pbr-rgb-attention] (pbr-rgb-attention-plus) {+};
        \draw[arrow] (pbr-state-self) -| (pbr-rgb-residual-phantom.center) |- (pbr-rgb-attention-plus);
        \draw[arrow] (pbr-state-self) -- (pbr-rgb-attention);
        \draw[arrow] (pbr-rgb-attention) -- (pbr-rgb-attention-plus);

        \node[state, hidden, below=of pbr-rgb-attention-plus] (pbr-state-rgb) {hidden state};
        \node[attention, hidden,  below=of pbr-state-rgb] (pbr-prompt-attention) {Cross-attention};
        \node[residual, hidden, below=of pbr-prompt-attention] (pbr-prompt-attention-plus) {+};

        \node[state, below=of pbr-prompt-attention-plus] (pbr-state-out) {$\vec{z}_{\textrm{PBR}, t}$};
        \draw[arrow] (pbr-rgb-attention-plus) -- (pbr-state-out);
    \end{scope}

    \begin{scope}[on background layer,local bounding box=rgbbox]
        \fill[fill=blueish!20, rounded corners=8pt] 
        ($(rgbscope.north west)+(-0.75, 1.0)$) -- 
        ($(rgbscope.north east)+( 0.75, 1.0)$) -- 
        ($(rgbscope.south east)+( 0.75,-1.0)$) -- 
        ($(rgbscope.south west)+(-0.75,-1.0)$) -- cycle;
    \end{scope}

    \begin{scope}[on background layer,local bounding box=pbrbox]
        \fill[fill=reddish!20, rounded corners=8pt] 
        ($(pbrscope.north west)+(-0.75, 1.0)$) -- 
        ($(pbrscope.north east)+( 0.75, 1.0)$) -- 
        ($(pbrscope.south east)+( 0.75,-1.0)$) -- 
        ($(pbrscope.south west)+(-0.75,-1.0)$) -- cycle;
    \end{scope}



    \begin{scope}[local bounding box=cross-domain-box]
    \fill[fill=white, draw=reddish, rounded corners=8pt, line width=3pt] 
    ($(rgb-pbr-attention.north west)$) -- 
    ($(pbr-rgb-attention.north east)$) -- 
    ($(pbr-rgb-attention.south east)$) -- 
    ($(rgb-pbr-attention.south west)$) -- cycle;
    \end{scope}
    \node[state] (cross-domain) at (cross-domain-box.center) {Cross-domain communication};

    \node[state,draw=none,text=blueish,anchor=center,fill=white!50,inner sep=0.3cm] (RGB-labelt) at (rgbbox.north) {RGB Diffusion};
    \node[state,draw=none,text=reddish,anchor=center,fill=white!50,inner sep=0.3cm] (PBR-labelt) at (pbrbox.north) {PBR Diffusion};

    \end{tikzpicture}
}
\vspace*{-1cm}


==> fig/bump_map_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/no\_bumps}
\providecommand{\cvvablatfpath}{fig/auto\_collected/no\_bumps2}
\resizebox{\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.4\linewidth, align=justify, transform shape},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \begin{scope}[local bounding box=result1]
        \node[block] (reference-image1) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
        \node[label, rotate=90, left=1mm of reference-image1, anchor=south] (reference-label1) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
        \node[prompt, right=5mm of reference-image1] (prompt) {\input{\cvvablatepath_prompt.txt}};

        \begin{scope}[local bounding box=albedo-roughn1]
            \node[block]                            (full-albedo1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo0.png}};
            \node[block,right=of full-albedo1]      (full-roughn1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness0.png}};
        \end{scope}
        \begin{scope}[local bounding box=metall-nbumps1]
            \node[block,right=of full-roughn1]      (full-metall1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_metallic0.png}};
            \node[block,right=of full-metall1]      (full-nbumps1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_bumps0.png}};
        \end{scope}

        \node[label, above=1.5mm of full-albedo1,anchor=center] (albump-label1) {Albedo};
        \node[label, above=1.5mm of full-roughn1,anchor=center] (roughn-label1) {Roughness};
        \node[label, above=1.5mm of full-metall1,anchor=center] (metall-label1) {Metallic};
        \node[label, above=1.5mm of full-nbumps1,anchor=center] (nbumps-label1) {Bump map};

        \node[block,right=of result1]        (nobu-render1) {\includegraphics[width=0.3\linewidth, height=0.30\linewidth]{\cvvablatepath_ablated_render.png}};
        \node[block,right=of nobu-render1]   (full-render1) {\includegraphics[width=0.3\linewidth, height=0.30\linewidth]{\cvvablatepath_baseline_render.png}};

        \node[label, above=1.5mm of nobu-render1,anchor=center] (nobu-render1-label) {Rendered (no bump map)};
        \node[label, above=1.5mm of full-render1,anchor=center] (full-render1-label) {Rendered (with bump map)};

        
        \spy[size=1.3cm,magnification=4.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-nbumps1) + (-0.10, 0.25)$) in node[double distance = 1pt, fill=white] at ($(full-nbumps1) +  (1.25, -0.17)$);
        \spy[size=1.3cm,magnification=4.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-nbumps1) + (-0.10, 0.25)$) in node[double distance = 1pt, fill=white] at ($(full-nbumps1) +  (1.25, -0.17)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.35, 0.29)$) in node[double distance = 1pt, fill=white] at ($(full-render1) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.35, 0.29)$) in node[double distance = 1pt, fill=white] at ($(full-render1) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nobu-render1) + (-0.35, 0.29)$) in node[double distance = 1pt, fill=white] at ($(nobu-render1) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nobu-render1) + (-0.35, 0.29)$) in node[double distance = 1pt, fill=white] at ($(nobu-render1) +  (0.75, -1.25)$);
    \end{scope}

    \begin{scope}[shift={(0,-5)},local bounding box=result2]
        \node[block] (reference-image2) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatfpath_reference.png}};
        \node[label, rotate=90, left=1mm of reference-image2, anchor=south] (reference-label2) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
        \node[prompt, right=5mm of reference-image2] (prompt) {\input{\cvvablatfpath_prompt.txt}};

        \begin{scope}[local bounding box=albedo-roughn2]
            \node[block]                            (full-albedo2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatfpath_baseline_albedo0.png}};
            \node[block,right=of full-albedo2]      (full-roughn2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatfpath_baseline_roughness0.png}};
        \end{scope}
        \begin{scope}[local bounding box=metall-nbumps2]
            \node[block,right=of full-roughn2]      (full-metall2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatfpath_baseline_metallic0.png}};
            \node[block,right=of full-metall2]      (full-nbumps2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatfpath_baseline_bumps0.png}};
        \end{scope}

        \node[label, above=1.5mm of full-albedo2,anchor=center] (albump-label2) {Albedo};
        \node[label, above=1.5mm of full-roughn2,anchor=center] (roughn-label2) {Roughness};
        \node[label, above=1.5mm of full-metall2,anchor=center] (metall-label2) {Metallic};
        \node[label, above=1.5mm of full-nbumps2,anchor=center] (nbumps-label2) {Bump map};

        \node[block,right=of result2]        (nobu-render2) {\includegraphics[width=0.3\linewidth, height=0.30\linewidth]{\cvvablatfpath_ablated_render.png}};
        \node[block,right=of nobu-render2]   (full-render2) {\includegraphics[width=0.3\linewidth, height=0.30\linewidth]{\cvvablatfpath_baseline_render.png}};
    
        \node[label, above=1.5mm of nobu-render2,anchor=center] (nobu-render2-label) {Rendered (no bump map)};
        \node[label, above=1.5mm of full-render2,anchor=center] (full-render2-label) {Rendered (with bump map)};

        \spy[size=1.3cm,magnification=4.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-nbumps2) + (-0.37, -0.5)$) in node[double distance = 1pt, fill=white] at ($(full-nbumps2) +  (1.25, -0.17)$);
        \spy[size=1.3cm,magnification=4.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-nbumps2) + (-0.37, -0.5)$) in node[double distance = 1pt, fill=white] at ($(full-nbumps2) +  (1.25, -0.17)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render2) + (-0.53, -0.9)$) in node[double distance = 1pt, fill=white] at ($(full-render2) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render2) + (-0.53, -0.9)$) in node[double distance = 1pt, fill=white] at ($(full-render2) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nobu-render2) + (-0.53, -0.9)$) in node[double distance = 1pt, fill=white] at ($(nobu-render2) +  (0.75, -1.25)$);
        \spy[size=1.3cm,magnification=3.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nobu-render2) + (-0.53, -0.9)$) in node[double distance = 1pt, fill=white] at ($(nobu-render2) +  (0.75, -1.25)$);
    \end{scope}
    \end{tikzpicture}
}


==> fig/dino_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/no\_dino}
\resizebox{0.9\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \node[block] (reference-image) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
    \node[label, rotate=90, left=1mm of reference-image, anchor=south] (reference-label) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
    \node[prompt, right=5mm of reference-image] (prompt) {\input{\cvvablatepath_prompt.txt}};

    \begin{scope}[shift={(0,0)},local bounding box=full-albump]
    \node[block]                            (full-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo0.png}};
    \node[block,right=of full-albump1]      (full-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo1.png}};
    \end{scope}
    \begin{scope}[shift={(0,0)},local bounding box=full-rometa]
    \node[block,right=of full-albump2]      (full-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness1.png}};
    \node[block,right=of full-rometa1]      (full-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_metallic1.png}};
    \end{scope}
    \node[block,right=of full-rometa2]      (full-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_render.png}};

    \node[block, below=of full-albump1]     (nopw-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo0.png}};
    \node[block,right=of nopw-albump1]      (nopw-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo1.png}};
    \node[block,right=of nopw-albump2]      (nopw-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_roughness1.png}};
    \node[block,right=of nopw-rometa1]      (nopw-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_metallic1.png}};
    \node[block,right=of nopw-rometa2]      (nopw-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_render.png}};

    \node[label, above=1mm of full-albump] (albump-label) {Albedos};
    \node[label, above=1mm of full-rometa1] (ro-label) {Roughness};
    \node[label, above=1mm of full-rometa2] (meta-label) {Metallic};
    \node[label, above=1mm of full-render1] (render-label) {Rendered};
    \node[label, rotate=90, left=1mm of full-albump1, anchor=south] (full-label) {\parbox{0.15\linewidth}{\centering Full model}};
    \node[label, rotate=90, left=1mm of nopw-albump1, anchor=south] (nopw-label) {\parbox{0.15\linewidth}{\centering No DINOv2\\cross-attention}};

    \spy[size=1.0cm,magnification=2.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (-0.35, 0.4)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (0.60, -0.37)$);
    \spy[size=1.0cm,magnification=2.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (-0.35, 0.4)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (0.60, -0.37)$);
    \spy[size=1.0cm,magnification=2.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (-0.35, 0.4)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (0.60, -0.37)$);
    \spy[size=1.0cm,magnification=2.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (-0.35, 0.4)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (0.60, -0.37)$);

    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.38, -0.42)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.38, -0.42)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.38, -0.42)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.38, -0.42)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, -0.37)$);

    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.30, 0.02)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.30, 0.02)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.30, 0.02)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, -0.37)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.30, 0.02)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, -0.37)$);
    \end{tikzpicture}
}


==> fig/multiview_attention.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=1cm, 
        font={\fontsize{28pt}{28}\selectfont},
        label/.style={inner sep=0.4cm, rounded corners=8pt, line width=3pt, transform shape},
        state/.style={label, draw=none, fill=none},
        attention/.style={label, text width=6.5cm, align=center, fill=white},
        residual/.style={label, fill=white, rounded corners=20pt},
        rgb/.style={draw=blueish},
        pbr/.style={draw=reddish},
        multiview/.style={draw=greenish},
        hidden/.style={draw=none, fill=none, text opacity=0},
        arrow/.style={-stealth, line width=3pt}
    ]

    \begin{scope}[shift={(0,0)},local bounding box=mvscope]
        \node[state] (mv-state-in) at (0, 0) {hidden state};
        \node[residual, multiview, below=of mv-state-in] (mv-point-plucker-in) {+};
        \draw[arrow] (mv-state-in) -- (mv-point-plucker-in);
        \node[attention, multiview, below=of mv-point-plucker-in] (mv-point-plucker) {\phantom{Cpd}\\\phantom{pt}};
        \node[hidden,left=of mv-point-plucker] (mv-point-plucker-phantom) {};
        \draw[arrow] (mv-point-plucker-in) -- (mv-point-plucker);
        \node[residual, multiview, below=of mv-point-plucker] (mv-point-plucker-plus) {+};
        \draw[arrow] (mv-point-plucker) -- (mv-point-plucker-plus);
        \draw[arrow] (mv-state-in) -| (mv-point-plucker-phantom.center) |- (mv-point-plucker-plus);

        \node[state, below=of mv-point-plucker-plus] (mv-state-refstate) {hidden state};
        \draw[arrow] (mv-point-plucker-plus) -- (mv-state-refstate);

        \node[residual, multiview, below=of mv-state-refstate] (mv-refstate-in) {+};
        \draw[arrow] (mv-state-refstate) -- (mv-refstate-in);
        \node[attention, multiview, below=of mv-refstate-in] (mv-refstate) {Cross attention};
        \node[hidden,left=of mv-refstate] (mv-refstate-phantom) {};
        \draw[arrow] (mv-refstate-in) -- (mv-refstate);
        \node[residual, multiview, below=of mv-refstate] (mv-refstate-plus) {+};
        \draw[arrow] (mv-state-refstate) -| (mv-refstate-phantom.center) |- (mv-refstate-plus);
        \draw[arrow] (mv-refstate) -- (mv-refstate-plus);

        \node[state, below=of mv-refstate-plus] (mv-state-refdino) {hidden state};
        \draw[arrow] (mv-refstate-plus) -- (mv-state-refdino);

        \node[residual, multiview, below=of mv-state-refdino] (mv-refdino-in) {+};
        \draw[arrow] (mv-state-refdino) -- (mv-refdino-in);
        \node[attention, multiview, below=of mv-refdino-in] (mv-refdino) {Cross attention};
        \node[hidden,left=of mv-refdino] (mv-refdino-phantom) {};
        \draw[arrow] (mv-refdino-in) -- (mv-refdino);
        \node[residual, multiview, below=of mv-refdino] (mv-refdino-plus) {+};
        \draw[arrow] (mv-refdino) -- (mv-refdino-plus);
        \draw[arrow] (mv-state-refdino) -| (mv-refdino-phantom.center) |- (mv-refdino-plus);

        \node[state, below=of mv-refdino-plus] (mv-state-out) {hidden state};
        \draw[arrow] (mv-refdino-plus) -- (mv-state-out);
    \end{scope}

    \begin{scope}[on background layer,local bounding box=mvbox]
        \fill[fill=greenish!20!white, rounded corners=8pt] 
        ($(mvscope.north west)+(-1, 1.5)$) -- 
        ($(mvscope.north east)+( 1, 1.5)$) -- 
        ($(mvscope.south east)+( 1,-1.5)$) -- 
        ($(mvscope.south west)+(-1,-1.5)$) -- cycle;
    \end{scope}


    \node[state,align=center,text width=6cm] (plucker-embedding) at ($(mv-state-in) + (16,0)$) {Plücker ray embedding};
    \draw[arrow] (plucker-embedding) |- (mv-point-plucker-in);
    \draw[arrow] (plucker-embedding) |- (mv-refstate-in);
    \draw[arrow] (plucker-embedding) |- (mv-refdino-in);
 
    \node[attention, multiview, anchor=north west, text width=10cm] (pointwise-attention-long) at (mv-point-plucker.north west) {Correspondence point-wise attention};

    \begin{scope}[shift={(0,0)},local bounding box=refvscope]
        \node[state,right=4cm of mv-state-refstate] (refvrefstatephantom) {\phantom{hidden state}};%
    \end{scope}
    \begin{scope}[local bounding box=refvbox]
        \fill[fill=greenish!25, rounded corners=0pt,opacity=0.8]
        ($(refvscope.north west)+(-1, 0.5)$) -- 
        ($(refvscope.north east)+( 1, 0.5)$) -- 
        ($(refvscope.south east)+( 1,-0.5)$) -- 
        ($(refvscope.south west)+(-1,-0.5)$) -- cycle;
    \end{scope}
    \begin{scope}[local bounding box=refvshading]
        \shade[shading=axis,bottom color=greenish!25, top color=white, rounded corners=0pt,draw=none,opacity=0.8]
        ($(refvscope.north west)+(-1, 3.5)$) -- 
        ($(refvscope.north east)+( 1, 3.5)$) -- 
        ($(refvscope.north east)+( 1, 0.5)$) -- 
        ($(refvscope.north west)+(-1, 0.5)$) -- cycle;
        \shade[shading=axis,top color=greenish!25, bottom color=white, rounded corners=0pt,draw=none,opacity=0.8]
        ($(refvscope.south west)+(-1, -3.5)$) -- 
        ($(refvscope.south east)+( 1, -3.5)$) -- 
        ($(refvscope.south east)+( 1, -0.5)$) -- 
        ($(refvscope.south west)+(-1, -0.5)$) -- cycle;
    \end{scope}
    \node[state,draw=none,text=greenish,anchor=center,fill=white!50,inner sep=0.3cm] (refv-labelt) at (refvbox.north) {Reference view};
    \node[state] (refvrefstate) at (refvrefstatephantom) {hidden state};
    \draw[arrow] (refvrefstate) |- (mv-refstate);

    \node[state, right=2cm of mv-refdino,text width=8.5cm,align=center] (refvdinostate) {Reference view\\DINOv2 features};
    \draw[arrow] (refvdinostate) -- (mv-refdino);

    \end{tikzpicture}
}
\vspace*{-1cm}


==> fig/occlusion_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/no\_occlusions}
\resizebox{0.9\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \node[block] (reference-image) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
    \node[label, rotate=90, left=1mm of reference-image, anchor=south] (reference-label) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
    \node[prompt, right=5mm of reference-image] (prompt) {\input{\cvvablatepath_prompt.txt}};

    \begin{scope}[shift={(0,0)},local bounding box=full-albump]
    \node[block]                            (full-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness0.png}};
    \node[block,right=of full-albump1]      (full-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness1.png}};
    \end{scope}
    \begin{scope}[shift={(0,0)},local bounding box=full-rometa]
    \node[block,right=of full-albump2]      (full-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo1.png}};
    \node[block,right=of full-rometa1]      (full-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_metallic1.png}};
    \end{scope}
    \node[block,right=of full-rometa2]      (full-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_render.png}};

    \node[block, below=of full-albump1]     (nopw-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_roughness0.png}};
    \node[block,right=of nopw-albump1]      (nopw-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_roughness1.png}};
    \node[block,right=of nopw-albump2]      (nopw-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo1.png}};
    \node[block,right=of nopw-rometa1]      (nopw-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_metallic1.png}};
    \node[block,right=of nopw-rometa2]      (nopw-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_render.png}};

    \node[label, above=1mm of full-albump] (albump-label) {Roughnesses};
    \node[label, above=1mm of full-rometa1] (ro-label) {Albedo};
    \node[label, above=1mm of full-rometa2] (meta-label) {Metallic};
    \node[label, above=1mm of full-render1] (render-label) {Rendered};
    \node[label, rotate=90, left=1mm of full-albump1, anchor=south] (full-label) {\parbox{0.15\linewidth}{\centering Full model}};
    \node[label, rotate=90, left=1mm of nopw-albump1, anchor=south] (nopw-label) {\parbox{0.15\linewidth}{\centering No occlusion\\awareness}};

    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.0,0.25)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.0,0.25)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.0,0.25)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.0,0.25)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, 0.0)$);

    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, 0.0)$);

    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-rometa1) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(full-rometa1) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-rometa1) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(full-rometa1) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-rometa1) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(nopw-rometa1) + (1.00, 0.0)$);
    \spy[size=1.25cm,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-rometa1) + (-0.15,-0.22)$) in node[double distance = 1pt, fill=white] at ($(nopw-rometa1) + (1.00, 0.0)$);

    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (0.25,-0.15)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (0.25,-0.15)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (0.25,-0.15)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (0.25,-0.15)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, 0.0)$);
    \end{tikzpicture}
}


==> fig/pixelwise_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/no\_pointwise}
\resizebox{0.9\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \node[block] (reference-image) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
    \node[label, rotate=90, left=1mm of reference-image, anchor=south] (reference-label) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
    \node[prompt, right=5mm of reference-image] (prompt) {\input{\cvvablatepath_prompt.txt}};

    \begin{scope}[shift={(0,0)},local bounding box=full-albump]
    \node[block]                            (full-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo0.png}};
    \node[block,right=of full-albump1]      (full-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo1.png}};
    \end{scope}
    \begin{scope}[shift={(0,0)},local bounding box=full-rometa]
    \node[block,right=of full-albump2]      (full-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness1.png}};
    \node[block,right=of full-rometa1]      (full-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_metallic1.png}};
    \end{scope}
    \node[block,right=of full-rometa2]      (full-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_render.png}};

    \node[block, below=of full-albump1]     (nopw-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo0.png}};
    \node[block,right=of nopw-albump1]      (nopw-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo1.png}};
    \node[block,right=of nopw-albump2]      (nopw-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_roughness1.png}};
    \node[block,right=of nopw-rometa1]      (nopw-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_metallic1.png}};
    \node[block,right=of nopw-rometa2]      (nopw-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_render.png}};

    \node[label, above=1mm of full-albump] (albump-label) {Albedos};
    \node[label, above=1mm of full-rometa1] (ro-label) {Roughness};
    \node[label, above=1mm of full-rometa2] (meta-label) {Metallic};
    \node[label, above=1mm of full-render1] (render-label) {Rendered};
    \node[label, rotate=90, left=1mm of full-albump1, anchor=south] (full-label) {\parbox{0.15\linewidth}{\centering Full model}};
    \node[label, rotate=90, left=1mm of nopw-albump1, anchor=south] (nopw-label) {\parbox{0.15\linewidth}{\centering No point-wise\\correspondence}};

    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.10,-0.75)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.10,-0.75)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.18,-0.72)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (-0.18,-0.72)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.18,-0.50)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.18,-0.50)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, 0.0)$);

    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.10,-0.75)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.10,-0.75)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.18,-0.72)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (-0.18,-0.72)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.18,-0.50)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, 0.0)$);
    \spy[size=1.25cm,magnification=6,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.18,-0.50)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, 0.0)$);
    \end{tikzpicture}
}


==> fig/pointwise_attention.tex <==
\newlength{\cvlabelpadding}\setlength{\cvlabelpadding}{1mm}%
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}[
        node distance=0.25cm, 
        font={\fontsize{16pt}{16}\selectfont},
        htext/.style={inner sep=0.1cm,rounded corners=2pt,line width=2pt,},
        label/.style={htext,opacity=1.0,text opacity=1.0,rounded corners=1pt,anchor=south west},
        block/.style={rounded corners=1pt, line width=2pt, transform shape},
        selfblock/.style={block,draw=blueish!80, fill=blueish!15},
        neighbourblock/.style={block,draw=orangeish, fill=orangeish!20},
        hidden/.style={draw=none, fill=none, text opacity=0},
        feature/.style={htext,text width=0.45cm,minimum height=1.0cm,draw=black,align=center,font=\small},
        attention/.style={htext,fill=white,text width=1.3cm,minimum height=1.4cm,draw=black!60,align=center},
        brace/.style={thick,decorate,decoration={calligraphic brace, amplitude=7pt,raise=0.5ex}}
    ]
    
    \begin{scope}[scale=0.27, local bounding box=blocks]
        \begin{scope}[shift={(0,0)},local bounding box=blockTL]
        \fill[selfblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \begin{scope}[shift={(20,0)},local bounding box=blockTM]
        \fill[neighbourblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \begin{scope}[shift={(0,-12.5)},local bounding box=blockTR]
        \fill[neighbourblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \begin{scope}[shift={(20,-12.5)},local bounding box=blockBL]
        \fill[neighbourblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \begin{scope}[shift={(0,-25)},local bounding box=blockBM]
        \fill[neighbourblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \begin{scope}[shift={(20,-25)},local bounding box=blockBR]
        \fill[neighbourblock]
        (0,0) -- (16,0) -- (16,-10) -- (0,-10) -- cycle;
        \end{scope}

        \filldraw[fill=blueish] (blockTL.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockTM.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockTR.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBL.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBM.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBR.center) circle (0.3cm);
        \draw[line width=1pt] (blockTL.center) to[bend left=20] (blockTM.center);
        \draw[line width=1pt] (blockTL.center) to[bend left=20] (blockTR.center);
        \draw[line width=1pt] (blockTL.center) to[bend left=20] (blockBL.center);
        \draw[line width=1pt] (blockTL.center) to[bend left=20] (blockBM.center);
        \draw[line width=1pt] (blockTL.center) to[bend left=20] (blockBR.center);
        \filldraw[fill=blueish] (blockTL.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockTM.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockTR.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBL.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBM.center) circle (0.3cm);
        \filldraw[fill=orangeish] (blockBR.center) circle (0.3cm);

        \node[label,fill=blueish!30, opacity=0.8, text opacity=1.0] at (blockTL.south west) {\hspace*{\cvlabelpadding}Self\hspace*{\cvlabelpadding}};
        \node[label,fill=orangeish!30, opacity=0.8, text opacity=1.0] at (blockTM.south west) {\hspace*{\cvlabelpadding}Neighbour 1\hspace*{\cvlabelpadding}};
        \node[label,fill=orangeish!30, opacity=0.8, text opacity=1.0] at (blockTR.south west) {\hspace*{\cvlabelpadding}Neighbour 2\hspace*{\cvlabelpadding}};
        \node[label,fill=orangeish!30, opacity=0.8, text opacity=1.0] at (blockBL.south west) {\hspace*{\cvlabelpadding}Neighbour 3\hspace*{\cvlabelpadding}};
        \node[label,fill=orangeish!30, opacity=0.8, text opacity=1.0] at (blockBM.south west) {\hspace*{\cvlabelpadding}Neighbour 4\hspace*{\cvlabelpadding}};
        \node[label,fill=orangeish!30, opacity=0.8, text opacity=1.0] at (blockBR.south west) {\hspace*{\cvlabelpadding}Neighbour 5\hspace*{\cvlabelpadding}};
    \end{scope}

    \begin{scope}[shift={(12.5,-1.5)}, local bounding box=all-data]
        \begin{scope}[local bounding box=self-data]
            \node[feature, draw=blueish!80] (self-feature) at (0,0) {};
            \node[feature, draw=blueish!80, fill=white, right=of self-feature] (self-occlusion) {\faEye};
        \end{scope}

        \begin{scope}[local bounding box=neighbours-data]
            \node[feature, draw=orangeish, below=0.75cm of self-feature] (neighbour1-feature) {};
            \node[feature, draw=orangeish, below=0.75cm of self-occlusion, fill=white] (neighbour1-occlusion) {\faEye};
            \node[feature, draw=orangeish, below=of neighbour1-feature] (neighbour2-feature) {};
            \node[feature, draw=orangeish, below=of neighbour1-occlusion, fill=white] (neighbour2-occlusion) {\faEye};
            \node[feature, draw=orangeish, below=of neighbour2-feature] (neighbour3-feature) {};
            \node[feature, draw=orangeish, below=of neighbour2-occlusion, fill=black, text=white] (neighbour3-occlusion) {\faEyeSlash};
            \node[feature, draw=orangeish, below=of neighbour3-feature] (neighbour4-feature) {};
            \node[feature, draw=orangeish, below=of neighbour3-occlusion, fill=black, text=white] (neighbour4-occlusion) {\faEyeSlash};
            \node[feature, draw=orangeish, below=of neighbour4-feature] (neighbour5-feature) {};
            \node[feature, draw=orangeish, below=of neighbour4-occlusion, fill=white] (neighbour5-occlusion) {\faEye};
        \end{scope}
    \end{scope}
    \node[htext,left=of self-data,text=blueish] {Self};
    \node[htext,above=of self-data] {Features};
    \node[htext, left=0.8cm of neighbours-data,text=orangeish, rotate=90, anchor=center] {Neighbours};

    \begin{scope}[shift={(18,-3)}, local bounding box=masked-attention]
        \begin{scope}[shift={(0,0)},local bounding box=attention-linears]
            \node[attention] (Q) at (0,0) {Q};
            \node[attention, below=of Q] (K) {K};
            \node[attention, below=of K] (V) {V};
        \end{scope}
    \end{scope}
    \begin{scope}[on background layer,local bounding box=attention-background]
        \fill[fill=black!15, rounded corners=2pt] 
            ($(attention-linears.north west)+(-0.5, 0.5)$) -- 
            ($(attention-linears.north east)+( 0.5, 0.5)$) -- 
            ($(attention-linears.south east)+( 0.5,-0.5)$) -- 
            ($(attention-linears.south west)+(-0.5,-0.5)$) -- cycle;
    \end{scope}
    \node[htext,above=of attention-background] {Masked Attention};

    \begin{scope}[local bounding box=collector-all]
    \draw[line width=1pt] ($(all-data.north east)+(0.3,-0.2)$) to[bend left=10] ($(all-data.south east)+(0.3,0.2)$);
    \end{scope}
    \draw[-stealth,line width=1pt] ($(collector-all) + (0.15,0)$) -- (K);
    \draw[-stealth,line width=1pt] ($(collector-all) + (0.15,0)$) -- (V);

    \begin{scope}[local bounding box=collector-self]
    \draw[line width=1pt] ($(self-data.north east)+(0.6,-0.2)$) to[bend left=10] ($(self-data.south east)+(0.6,0.2)$);
    \end{scope}
    \draw[-stealth,line width=1pt] (collector-self) -- (Q);
    \draw[-stealth,line width=1pt] (collector-self) -- (Q);

    \end{tikzpicture}
}
\vspace*{-0.8cm}


==> fig/refhid_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/no\_ref\_attention}
\resizebox{0.9\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \node[block] (reference-image) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
    \node[label, rotate=90, left=1mm of reference-image, anchor=south] (reference-label) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
    \node[prompt, right=5mm of reference-image] (prompt) {\input{\cvvablatepath_prompt.txt}};

    \begin{scope}[shift={(0,0)},local bounding box=full-albump]
    \node[block]                            (full-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo0.png}};
    \node[block,right=of full-albump1]      (full-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo1.png}};
    \end{scope}
    \begin{scope}[shift={(0,0)},local bounding box=full-rometa]
    \node[block,right=of full-albump2]      (full-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_roughness1.png}};
    \node[block,right=of full-rometa1]      (full-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_metallic1.png}};
    \end{scope}
    \node[block,right=of full-rometa2]      (full-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_render.png}};

    \node[block, below=of full-albump1]     (nopw-albump1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo0.png}};
    \node[block,right=of nopw-albump1]      (nopw-albump2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo1.png}};
    \node[block,right=of nopw-albump2]      (nopw-rometa1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_roughness1.png}};
    \node[block,right=of nopw-rometa1]      (nopw-rometa2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_metallic1.png}};
    \node[block,right=of nopw-rometa2]      (nopw-render1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_render.png}};

    \node[label, above=1mm of full-albump] (albump-label) {Albedos};
    \node[label, above=1mm of full-rometa1] (ro-label) {Roughness};
    \node[label, above=1mm of full-rometa2] (meta-label) {Metallic};
    \node[label, above=1mm of full-render1] (render-label) {Rendered};
    \node[label, rotate=90, left=1mm of full-albump1, anchor=south] (full-label) {\parbox{0.15\linewidth}{\centering Full model}};
    \node[label, rotate=90, left=1mm of nopw-albump1, anchor=south] (nopw-label) {\parbox{0.15\linewidth}{\centering No reference\\anchor view}};

    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.07, 0.0)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump1) + (0.07, 0.0)$) in node[double distance = 1pt, fill=white] at ($(full-albump1) +  (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.07, 0.0)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump1) + (0.07, 0.0)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump1) +  (1.00, -0.25)$);

    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (0.38, 0.42)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-albump2) + (0.38, 0.42)$) in node[double distance = 1pt, fill=white] at ($(full-albump2) + (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (0.38, 0.42)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-albump2) + (0.38, 0.42)$) in node[double distance = 1pt, fill=white] at ($(nopw-albump2) + (1.00, -0.25)$);

    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.18, 0.32)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(full-render1) + (-0.18, 0.32)$) in node[double distance = 1pt, fill=white] at ($(full-render1) + (-1.0, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.18, 0.32)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, -0.25)$);
    \spy[size=1.0cm,magnification=3,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nopw-render1) + (-0.18, 0.32)$) in node[double distance = 1pt, fill=white] at ($(nopw-render1) + (-1.0, -0.25)$);
    \end{tikzpicture}
}


==> fig/superres_demo.tex <==
\providecommand{\cvvabletepath}{fig/auto\_collected/superres1}
\providecommand{\cvvablotepath}{fig/auto\_collected/superres2}
\providecommand{\cvvablitepath}{fig/auto\_collected/superres3}
\pgfdeclarelayer{fg}    %
\pgfsetlayers{main,fg}  %
\resizebox{\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        overlaytext/.style={inner sep=1pt,align=center,opacity=0.8,fill=white,text opacity=1.0,rounded corners=2pt,yshift=3pt,font=\tiny},
        label/.style={inner sep=0cm, transform shape, font=\scriptsize},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \begin{scope}[shift={(0,0)},local bounding box=example1]
        \node[block] (reference-image1) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvabletepath_albedo0.png}};
        \node[block] (superresolvedim1) at ($(reference-image1) +  (2.0, -1.0)$) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvabletepath_albedo1.png}};
        \spy[size=1.75cm,magnification=4.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image1) + (-0.14, 0.21)$) in node[double distance = 1pt, fill=white] at ($(reference-image1) +  (2.0, 1.0)$);
        \spy[size=1.75cm,magnification=4.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image1) + (-0.14, 0.21)$) in node[double distance = 1pt, fill=white] at ($(reference-image1) +  (2.0, 1.0)$);
    \end{scope}

    \begin{scope}[shift={(4.7,0)},local bounding box=example2]
        \node[block] (reference-image2) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablotepath_albedo0.png}};
        \node[block] (superresolvedim2) at ($(reference-image2) +  (2.0, -1.0)$) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablotepath_albedo1.png}};

        \spy[size=1.75cm,magnification=5.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image2) + (-0.05, 0.05)$) in node[double distance = 1pt, fill=white] at ($(reference-image2) +  (2, 1.0)$);
        \spy[size=1.75cm,magnification=5.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image2) + (-0.05, 0.05)$) in node[double distance = 1pt, fill=white] at ($(reference-image2) +  (2, 1.0)$);
    \end{scope}

    \begin{scope}[shift={(9.4,0)},local bounding box=example3]
        \node[block] (reference-image3) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablitepath_albedo0.png}};
        \node[block] (superresolvedim3) at ($(reference-image3) +  (2.0, -1.0)$) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablitepath_albedo1.png}};

        \spy[size=1.75cm,magnification=4.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image3) + (-0.15, 0.5)$) in node[double distance = 1pt, fill=white] at ($(reference-image3) +  (2, 1.0)$);
        \spy[size=1.75cm,magnification=4.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(reference-image3) + (-0.15, 0.5)$) in node[double distance = 1pt, fill=white] at ($(reference-image3) +  (2, 1.0)$);
    \end{scope}

    \begin{pgfonlayer}{fg}
        \node[overlaytext] at (reference-image1.south) {Reference};
        \node[overlaytext] at (reference-image2.south) {Reference};
        \node[overlaytext] at (reference-image3.south) {Reference};
        \node[overlaytext] at (superresolvedim1.south) {Generated};
        \node[overlaytext] at (superresolvedim2.south) {Generated};
        \node[overlaytext] at (superresolvedim3.south) {Generated};
        \node[overlaytext, text width=1.3cm, align=center] at ($(reference-image1) +  (2.0, 1.0) + (0.0, -0.83)$) {Visualization zoom};
        \node[overlaytext, text width=1.3cm, align=center] at ($(reference-image2) +  (2.0, 1.0) + (0.0, -0.83)$) {Visualization zoom};
        \node[overlaytext, text width=1.3cm, align=center] at ($(reference-image3) +  (2.0, 1.0) + (0.0, -0.83)$) {Visualization zoom};
    \end{pgfonlayer}

    \end{tikzpicture}
}


==> fig/view_scale_ablation.tex <==
\providecommand{\cvvablatepath}{fig/auto\_collected/with\_zoomin}
\pgfdeclarelayer{fg}    %
\pgfsetlayers{main,fg}  %
\resizebox{\linewidth}{!}{%
    \scriptsize
    \begin{tikzpicture}[
        node distance=0.2cm, 
        block/.style={inner sep=0mm, draw=none, transform shape},
        prompt/.style={inner sep=0cm, text width=0.57\linewidth, align=justify, transform shape},
        overlaytext/.style={inner sep=1pt,align=center,opacity=0.8,fill=white,text opacity=1.0,rounded corners=2pt,yshift=3pt,font=\tiny},
        label/.style={inner sep=0cm, transform shape},
        spy using outlines={circle, magnification=3, connect spies, double, line width=1pt}
    ]

    \node[block] (reference-image) at (0.5, 2.3) {\includegraphics[width=0.14\linewidth, height=0.14\linewidth]{\cvvablatepath_reference.png}};
    \node[label, rotate=90, left=1mm of reference-image, anchor=south] (reference-label) {\parbox{0.15\linewidth}{\centering Reference \\ Albedo}};
    \node[prompt, right=5mm of reference-image] (prompt) {\input{\cvvablatepath_prompt.txt}};

    \begin{scope}[shift={(0,0)},local bounding box=all-albedo]
        \node[block]                                                   (nozo-albedo1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo4.png}};
        \node[block, right=of nozo-albedo1]                            (nozo-albedo2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo2.png}};
        \node[block, right=of nozo-albedo2]                            (nozo-albedo3) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo3.png}};
        \node[block, right=of nozo-albedo3]                            (nozo-albedo4) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_baseline_albedo1.png}};

        \node[block, below=of nozo-albedo1]                            (wizo-albedo1) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo4.png}};
        \node[block, right=of wizo-albedo1]                            (wizo-albedo2) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo2.png}};
        \node[block, right=of wizo-albedo2]                            (wizo-albedo3) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo3.png}};
        \node[block, right=of wizo-albedo3]                            (wizo-albedo4) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo1.png}};
        \node[block, right=of wizo-albedo4]                            (wizo-albedo5) {\includegraphics[width=0.15\linewidth, height=0.15\linewidth]{\cvvablatepath_ablated_albedo5.png}};
    \end{scope}

    \node[label, above=of all-albedo] (albedo-label)      {Generated albedo};
    \node[label, rotate=90, left=1mm of nozo-albedo1, anchor=south] (full-label) {\parbox{0.15\linewidth}{\centering No\\zoom-in}};
    \node[label, rotate=90, left=1mm of wizo-albedo1, anchor=south] (nopw-label) {\parbox{0.15\linewidth}{\centering With\\zoom-in}};

    \spy[size=1.75cm,magnification=5.0,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nozo-albedo4) + (0.2, -0.2)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (2.0, 2.0)$);
    \spy[size=1.75cm,magnification=5.0,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nozo-albedo4) + (0.2, -0.2)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (2.0, 2.0)$);

    \spy[size=1.75cm,magnification=2.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nozo-albedo4) + (0.0, -0.1)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (0.0, 2.0)$);
    \spy[size=1.75cm,magnification=2.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(nozo-albedo4) + (0.0, -0.1)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (0.0, 2.0)$);
    
    \spy[size=1.75cm,magnification=2.5,spy connection path={\draw[black, line width=1.2pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(wizo-albedo5) + (0.41, -0.36)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (2.0, 0.0)$);
    \spy[size=1.75cm,magnification=2.5,spy connection path={\draw[white, line width=0.6pt] (tikzspyonnode) -- (tikzspyinnode);}] on ($(wizo-albedo5) + (0.41, -0.36)$) in node[double distance = 1pt, fill=white] at ($(wizo-albedo5) +  (2.0, 0.0)$);

    \begin{pgfonlayer}{fg}
        \node[overlaytext] at (wizo-albedo5.south) {Jointly generated};
        \node[overlaytext, text width=1.3cm, align=center] at ($(wizo-albedo5) +  (2.0, 0.0) + (0.0, -0.83)$) {Visualization zoom};
        \node[overlaytext, text width=1.3cm, align=center] at ($(wizo-albedo5) +  (2.0, 2.0) + (0.0, -0.83)$) {Visualization zoom};
        \node[overlaytext, text width=1.3cm, align=center] at ($(wizo-albedo5) +  (0.0, 2.0) + (0.0, -0.83)$) {Visualization zoom};
    \end{pgfonlayer}

    \end{tikzpicture}
}

